An epistemic approach to model uncertainty in data-graphs

Graph databases are becoming widely successful as data models that allow to effectively represent and process complex relationships among various types of data. As with any other type of data repository, graph databases may suffer from errors and discrepancies with respect to the real-world data they intend to represent. In this work we explore the notion of probabilistic unclean graph databases, previously proposed for relational databases, in order to capture the idea that the observed (unclean) graph database is actually the noisy version of a clean one that correctly models the world but that we know partially. As the factors that may be involved in the observation can be many, e.g, all different types of clerical errors or unintended transformations of the data, we assume a probabilistic model that describes the distribution over all possible ways in which the clean (uncertain) database could have been polluted. Based on this model we define two computational problems: data cleaning and probabilistic query answering and study for both of them their corresponding complexity when considering that the transformation of the database can be caused by either removing (subset) or adding (superset) nodes and edges.

==> Examples/Figure_ExampleEpistemicSymbols.tex <==
%%% Node Y edge example


\begin{figure}[ht!]%
\centering 
\begin{tikzpicture}[node distance=3.5cm,->,>=stealth', bend angle=45,auto] %, %every node/.style={inner sep=0,outer sep=0}] scale=0.9
  \tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!0,minimum size=10mm]
  %\tikzstyle{otra cosa}=[rectangle,thick,draw=black!75, fill=black!20,minimum size=4mm]
  \tikzstyle{every label}=[blue]
  %\clip (Alice2.north  -| Alice.west) rectangle (Carl3.south  -| Bob3.east); %intento fallido de remover márgenes excesivos
%%%%%%%%%%%%%%%%
  \begin{scope}
    % un Datagraph en \aProbabilisticDatabase
    \node [persona] (Alice) {Alice};
    \node [draw = none] (graph_clean_name) [right= 1.5cm of Alice] {$\aGraph \in \aProbabilisticDatabase$};
    \node [persona] (Bob) [below right = of Alice] {Bob};
    \node [persona] (Carl) [below left = of Bob] {Carl};
    
    \node [draw = none] (Path_start) [right=0.2cm of Bob] {};
    \node [draw = none] (Path_start_up) [above =1cm of Path_start] {};
    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt}}, bend right] (Alice) to (Bob) node {}; 
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt, reverse path}}, bend right] (Bob) to (Alice) node {};  %reverse path para que escriba el texto en el lado de arriba, sino queda feo
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (Bob) to (Alice) node {};
      \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (Bob) to (Carl) node {}; 
  \end{scope}

\tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!5,minimum size=10mm] %renuevo para pequeños cambios
%%%%%%%%%%%%%%%%%%
%   \begin{scope}[xshift=6cm, yshift=1.5cm, scale=0.6, every node/.append style={transform shape}]
%     % Un unclean datagraph producto de R; se borró un edge de Bob hacia Alice
%     \node [persona] (Alice2) {Alice};
%     \node [draw = none] (graph_unclean_name) [right= 2cm of Alice2] {$\aGraph$};
%     \node [persona] (Bob2) [below right = of Alice2] {Bob};
%     \node [persona] (Carl2) [below left = of Bob2] {Carl};
    
%     \node [draw = none] (Path_end) [left=2.5cm of Bob2] {};
    
%     \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt}}, bend right] (Alice2) to (Bob2) node {}; 
%   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob2) to (Alice2) node {};
%     \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}, bend right] (Bob2) to (Alice2) node {};    
%   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob2) to (Carl2) node {};
%   \end{scope}

 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \begin{scope}[xshift=6cm, yshift=-1.4cm, scale=0.6, every node/.append style={transform shape}]
    % Un unclean datagraph producto de R; se borró un edge de Bob hacia Alice
    \node [persona, fill=red!20] (Alice3) {Name?};
    \node [draw = none] (graph_unclean_name) [right= 2cm of Alice3] {$\aGraph'$};
    \node [persona, fill=red!20] (Bob3) [below right = of Alice3] {Name?};
    \node [persona] (Carl3) [below left = of Bob3] {Carl};
    
    \node [draw = none] (Path_end2) [left=2.5cm of Bob3] {};
    
    \draw [->, draw = red, postaction= {decorate,decoration={text along path,text align=center, text={|\scriptsize\color{red}|?},raise=5pt}}, bend right] (Alice3) to (Bob3) node {};  % o draw = red si double es demasiado llamativo
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob3) to (Alice3) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}, bend right] (Bob3) to (Alice3) node {};      
   \draw [->, draw = red, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize\color{red}|?},raise=5pt, reverse path}}] (Bob3) to (Carl3) node {};
  \end{scope}

% representacion de \aRealizationModel
%   \draw [thick,decorate, decoration=snake, segment length=10mm]
%     (Path_start) ->  (Path_end) 
%     node [above=3mm,midway,text width=3cm,text centered]
%       {$\aRealizationModel$};
  \draw [thick,decorate, decoration=snake, segment length=7mm] %7mm en vez de 10 por ser una
    (Path_start) ->  (Path_end2) 
    node [above=3mm,midway,text width=3cm,text centered]
      {$\aRealizationModel$};      
    % \draw [thick, bend left]  %decorate, decoration=snake, segment length=6mm,
    % (Path_start) to [out= -75, in = -90 ]  (Path_start_up) 
    % node [right=1mm,midway, text width=0.5cm, text centered]
    %   {};

  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,blue!20]
      (Alice.north  -| Bob.east)  rectangle (Carl.south  -| Carl.west);
    \filldraw [line width=4mm,join=round,blue!10]      
 %     (Alice2.north -| Bob2.east) rectangle (Carl2.south -| Carl2.west)
      (Alice3.north -| Bob3.east) rectangle (Carl3.south -| Carl3.west);      
  \end{pgfonlayer}  
\end{tikzpicture}
%} %fbox end para testeo
 \caption{An Update PUGD with distinguished symbols to pinpoint which data is uncertain.}  
 \label{figure:exampleEpistemicSymbolsNodeEdgeUpdate}
\end{figure}


==> Examples/Figure_ExampleNodeEdgeUpdate.tex <==
%%% Node Y edge example


%\begin{figure}[ht!]%
%\centering 
\begin{tikzpicture}[node distance=3.5cm,->,>=stealth', bend angle=45,auto] %, %every node/.style={inner sep=0,outer sep=0}] scale=0.9
  \tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!0,minimum size=10mm]
  %\tikzstyle{otra cosa}=[rectangle,thick,draw=black!75, fill=black!20,minimum size=4mm]
  \tikzstyle{every label}=[blue]
  %\clip (Alice2.north  -| Alice.west) rectangle (Carl3.south  -| Bob3.east); %intento fallido de remover márgenes excesivos
%%%%%%%%%%%%%%%%
  \begin{scope}
    % un Datagraph en \aProbabilisticDatabase
    \node [persona] (Alice) {Alice};
    \node [draw = none] (graph_clean_name) [right= 1.5cm of Alice] {$\aGraph \in \aProbabilisticDatabase$};
    \node [persona] (Bob) [below right = of Alice] {Bob};
    \node [persona] (Carl) [below left = of Bob] {Carl};
    
    \node [draw = none] (Path_start) [right=0.2cm of Bob] {};
    \node [draw = none] (Path_start_up) [above =1cm of Path_start] {};
    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt}}, bend right] (Alice) to (Bob) node {}; 
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt, reverse path}}, bend right] (Bob) to (Alice) node {};  %reverse path para que escriba el texto en el lado de arriba, sino queda feo
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (Bob) to (Alice) node {};
      \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (Bob) to (Carl) node {}; 
  \end{scope}

\tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!5,minimum size=10mm] %renuevo para pequeños cambios
%%%%%%%%%%%%%%%%%%
  \begin{scope}[xshift=6cm, yshift=1.5cm, scale=0.6, every node/.append style={transform shape}]
    % Un unclean datagraph producto de R; se borró un edge de Bob hacia Alice
    \node [persona] (Alice2) {Alice};
    \node [draw = none] (graph_unclean_name) [right= 2cm of Alice2] {$\aGraph$};
    \node [persona] (Bob2) [below right = of Alice2] {Bob};
    \node [persona] (Carl2) [below left = of Bob2] {Carl};
    
    \node [draw = none] (Path_end) [left=2.5cm of Bob2] {};
    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt}}, bend right] (Alice2) to (Bob2) node {}; 
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob2) to (Alice2) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}, bend right] (Bob2) to (Alice2) node {};    
   \draw [->, draw = red, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize\color{red}|friend},raise=5pt, reverse path}}] (Bob2) to (Carl2) node {};
  \end{scope}
 
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \begin{scope}[xshift=6cm, yshift=-4cm, scale=0.6, every node/.append style={transform shape}]
    % Un unclean datagraph producto de R; se borró un edge de Bob hacia Alice
    \node [persona, fill=red!20] (Alice3) {Alise};
    \node [draw = none] (graph_unclean_name) [right= 2cm of Alice3] {$\aGraph'$};
    \node [persona, fill=red!20] (Bob3) [below right = of Alice3] {Carl};
    \node [persona] (Carl3) [below left = of Bob3] {Carl};
    
    \node [draw = none] (Path_end2) [left=2.5cm of Bob3] {};
    
    \draw [->, draw = red, postaction= {decorate,decoration={text along path,text align=center, text={|\scriptsize\color{red}|follows},raise=5pt}}, bend right] (Alice3) to (Bob3) node {};  % o draw = red si double es demasiado llamativo
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob3) to (Alice3) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}, bend right] (Bob3) to (Alice3) node {};      
   \draw [->, draw = red, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize\color{red}|friend},raise=5pt, reverse path}}] (Bob3) to (Carl3) node {};
  \end{scope}

% representacion de \aRealizationModel
  \draw [thick,decorate, decoration=snake, segment length=10mm]
    (Path_start) ->  (Path_end) 
    node [above=3mm,midway,text width=3cm,text centered]
      {$\aRealizationModel$};
  \draw [thick,decorate, decoration=snake, segment length=10mm]
    (Path_start) ->  (Path_end2) 
    node [above=3mm,midway,text width=3cm,text centered]
      {$\aRealizationModel$};      
    % \draw [thick, bend left]  %decorate, decoration=snake, segment length=6mm,
    % (Path_start) to [out= -75, in = -90 ]  (Path_start_up) 
    % node [right=1mm,midway, text width=0.5cm, text centered]
    %   {};

  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,blue!20]
      (Alice.north  -| Bob.east)  rectangle (Carl.south  -| Carl.west);
    \filldraw [line width=4mm,join=round,blue!10]      
      (Alice2.north -| Bob2.east) rectangle (Carl2.south -| Carl2.west)
      (Alice3.north -| Bob3.east) rectangle (Carl3.south -| Carl3.west);      
  \end{pgfonlayer}  
\end{tikzpicture}
%} %fbox end para testeo
% \caption{Here the $\aRealizationModel$ is a Node-Update noisy observer, which can introduce duplicated data or change in other ways the original data values in the nodes, but does not otherwise modify the original data-graph.}  
% \label{figure:exampleNodeEdgeUpdate}
%\end{figure}




==> Examples/Figure_ExampleNodeUpdate.tex <==
%\fbox{ %para marcar los bordes... Parece que están bien
%\begin{figure}[ht!]%
%\centering 
\begin{tikzpicture}[node distance=3.5cm,->,>=stealth', bend angle=45,auto] %, %every node/.style={inner sep=0,outer sep=0}] scale=0.9
  \tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!0,minimum size=10mm]
  %\tikzstyle{otra cosa}=[rectangle,thick,draw=black!75, fill=black!20,minimum size=4mm]
  \tikzstyle{every label}=[blue]
  %\clip (Alice2.north  -| Alice.west) rectangle (Carl3.south  -| Bob3.east); %intento fallido de remover márgenes excesivos
%%%%%%%%%%%%%%%%
  \begin{scope}
    % un Datagraph en \aProbabilisticDatabase
    \node [persona] (Alice) {Alice};
    \node [draw = none] (graph_clean_name) [right= 1.5cm of Alice] {$\aGraph \in \aProbabilisticDatabase$};
    \node [persona] (Bob) [below right = of Alice] {Bob};
    \node [persona] (Carl) [below left = of Bob] {Carl};
    
    \node [draw = none] (Path_start) [right=0.2cm of Bob] {};
    \node [draw = none] (Path_start_up) [above =1cm of Path_start] {};
    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt}}, bend right] (Alice) to (Bob) node {}; 
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt, reverse path}}, bend right] (Bob) to (Alice) node {};  %reverse path para que escriba el texto en el lado de arriba, sino queda feo
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (Bob) to (Alice) node {};
      \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (Bob) to (Carl) node {}; 
  \end{scope}

\tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!5,minimum size=10mm] %renuevo para pequeños cambios
%%%%%%%%%%%%%%%%%%
  \begin{scope}[xshift=6cm, yshift=1.5cm, scale=0.6, every node/.append style={transform shape}]
    % Un unclean datagraph producto de R; se borró un edge de Bob hacia Alice
    \node [persona] (Alice2) {Alice};
    \node [draw = none] (graph_unclean_name) [right= 2cm of Alice2] {$\aGraph$};
    \node [persona] (Bob2) [below right = of Alice2] {Bob};
    \node [persona] (Carl2) [below left = of Bob2] {Carl};
    
    \node [draw = none] (Path_end) [left=2.5cm of Bob2] {};
    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt}}, bend right] (Alice2) to (Bob2) node {}; 
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob2) to (Alice2) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}, bend right] (Bob2) to (Alice2) node {};    
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob2) to (Carl2) node {};
  \end{scope}
 
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \begin{scope}[xshift=6cm, yshift=-4cm, scale=0.6, every node/.append style={transform shape}]
    % Un unclean datagraph producto de R; se borró un edge de Bob hacia Alice
    \node [persona, fill=red!20] (Alice3) {Alise};
    \node [draw = none] (graph_unclean_name) [right= 2cm of Alice3] {$\aGraph'$};
    \node [persona, fill=red!20] (Bob3) [below right = of Alice3] {Carl};
    \node [persona] (Carl3) [below left = of Bob3] {Carl};
    
    \node [draw = none] (Path_end2) [left=2.5cm of Bob3] {};
    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt}}, bend right] (Alice3) to (Bob3) node {}; 
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob3) to (Alice3) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}, bend right] (Bob3) to (Alice3) node {};      
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob3) to (Carl3) node {};
  \end{scope}

% representacion de \aRealizationModel
  \draw [thick,decorate, decoration=snake, segment length=10mm]
    (Path_start) ->  (Path_end) 
    node [above=3mm,midway,text width=3cm,text centered]
      {$\aRealizationModel$};
  \draw [thick,decorate, decoration=snake, segment length=10mm]
    (Path_start) ->  (Path_end2) 
    node [above=3mm,midway,text width=3cm,text centered]
      {$\aRealizationModel$};      
    % \draw [thick, bend left]  %decorate, decoration=snake, segment length=6mm,
    % (Path_start) to [out= -75, in = -90 ]  (Path_start_up) 
    % node [right=1mm,midway, text width=0.5cm, text centered]
    %   {};

  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,blue!20]
      (Alice.north  -| Bob.east)  rectangle (Carl.south  -| Carl.west);
    \filldraw [line width=4mm,join=round,blue!10]      
      (Alice2.north -| Bob2.east) rectangle (Carl2.south -| Carl2.west)
      (Alice3.north -| Bob3.east) rectangle (Carl3.south -| Carl3.west);      
  \end{pgfonlayer}  
\end{tikzpicture}
%} %fbox end para testeo
% \caption{Here the $\aRealizationModel$ is a Node-Update noisy observer, which can introduce duplicated data or change in other ways the original data values in the nodes, but does not otherwise modify the original data-graph.}  
% \label{figure:exampleNodeUpdate}
%\end{figure}




==> Examples/Figure_ExampleProbabilisticDatabase.tex <==
%Figure:ExampleProbabilisticDatabase

%%% Node Y edge example

\begin{figure}[ht!]%
\centering 
\begin{tikzpicture}[node distance=3.5cm,->,>=stealth', bend angle=45,auto] %, %every node/.style={inner sep=0,outer sep=0}] scale=0.9
  \tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!0,minimum size=10mm]
  %\tikzstyle{otra cosa}=[rectangle,thick,draw=black!75, fill=black!20,minimum size=4mm]
  \tikzstyle{every label}=[blue]
  %\clip (Alice2.north  -| Alice.west) rectangle (Carl3.south  -| Bob3.east); %intento fallido de remover márgenes excesivos
%%%%%%%%%%%%%%%%
  \begin{scope}[xshift=-4cm, yshift=0cm, scale=0.6, every node/.append style={transform shape}]
    % un Datagraph en \aProbabilisticDatabase
    \node [persona] (Alice) {Alice};
    \node [draw = none] (graph_clean_name) [left= 0.9cm of Alice] {$\aProbabilisticDatabase(\aGraph) = \frac{1}{1024}$};
    \node [persona] (Bob) [below right = of Alice] {Bob};
    \node [persona] (Carl) [below left = of Bob] {Carl};
    \node [persona] (Dave) [below left = of Alice] {Dave};
    
    \node [draw = none] (Path_start) [right=0.2cm of Bob] {};
    \node [draw = none] (Path_start_up) [above =1cm of Path_start] {};
    
     \draw [<->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt}}] (Dave) to (Alice) node {}; 
    
  %  \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}, bend right] (Bob) to (Alice) node {};  %reverse path para que escriba el texto en el lado de arriba, sino queda feo
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Bob) to (Alice) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Bob) to (Carl) node {}; 
  \end{scope}

 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  \begin{scope}[xshift=0cm, yshift=0cm, scale=0.6, every node/.append style={transform shape}]
    % un Datagraph en \aProbabilisticDatabase
    \node [persona] (Alice2) {Alice};
    \node [draw = none] (graph_clean_name) [left= 0.9cm of Alice2] {$\aProbabilisticDatabase(\aGraph) = \frac{1}{1024}$};
    \node [persona] (Bob2) [below right = of Alice2] {Bob};
    \node [persona] (Carl2) [below left = of Bob2] {Carl};
    \node [persona] (Dave2) [below left = of Alice2] {Dave};
    
    \node [draw = none] (Path_start2) [right=0.2cm of Bob2] {};
    \node [draw = none] (Path_start_up2) [above =1cm of Path_start2] {};
    
     \draw [<->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt}}] (Dave2) to (Alice2) node {}; 
    
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt}}] (Alice2) to (Bob2) node {};
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Alice2) to (Carl2) node {};
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Carl2) to (Dave2) node {};
    \draw [<->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Bob2) to (Carl2) node {}; 
  \end{scope}
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  \begin{scope}[xshift=4cm, yshift=0cm, scale=0.6, every node/.append style={transform shape}]
    % un Datagraph en \aProbabilisticDatabase
    \node [persona] (Alice3) {Alice};
    \node [draw = none] (graph_clean_name) [left= 0.9cm of Alice3] {$\aProbabilisticDatabase(\aGraph) = \frac{1}{1024}$};
    \node [persona] (Bob3) [below right = of Alice3] {Bob};
    \node [persona] (Carl3) [below left = of Bob3] {Carl};
    \node [persona] (Dave3) [below left = of Alice3] {Dave};
    \node (moreGraphs) [right = 1cm of Bob3] {\Huge{. . .}};
    
    \node [draw = none] (Path_start3) [right=0.2cm of Bob3] {};
    \node [draw = none] (Path_start_up3) [above =1cm of Path_start3] {};
    
     \draw [<->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt}}] (Dave3) to (Alice3) node {}; 
    

   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Carl3) to (Dave3) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Bob3) to (Carl3) node {}; 
  \end{scope}
  

%%%%%%%%%%%%%%%%
  \begin{scope}[xshift=-4cm, yshift=-5.5cm, scale=0.6, every node/.append style={transform shape}]
    % un Datagraph en \aProbabilisticDatabase
    \node [persona] (Alice4) {Alice};
    \node [draw = none] (graph_clean_name4) [left= 0.9cm of Alice4] {$\aProbabilisticDatabase(\aGraph) = 0$};
    \node [persona] (Bob4) [below right = of Alice4] {Bob};
    \node [persona] (Carl4) [below left = of Bob4] {Carl};
    \node [persona] (Dave4) [below left = of Alice4] {Dave};
    
    \node [draw = none] (Path_start4) [right=0.2cm of Bob4] {};
    \node [draw = none] (Path_start_up4) [above =1cm of Path_start4] {};
    
     \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt}}] (Dave4) to (Alice4) node {}; 
    

   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Bob4) to (Alice4) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Bob4) to (Carl4) node {}; 
  \end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  \begin{scope}[xshift=0cm, yshift=-5.5cm, scale=0.6, every node/.append style={transform shape}]
    % un Datagraph en \aProbabilisticDatabase
    \node [persona] (Alice5) {Alice};
    \node [draw = none] (graph_clean_name5) [left= 0.9cm of Alice5] {$\aProbabilisticDatabase(\aGraph) = 0$};
    \node [persona] (Bob5) [below right = of Alice5] {Bob};
    \node [persona] (Carl5) [below left = of Bob5] {Carl};
    \node [persona] (Dave5) [below left = of Alice5] {Dave};
    
    \node [draw = none] (Path_start5) [right=0.2cm of Bob5] {};
    \node [draw = none] (Path_start_up5) [above =1cm of Path_start5] {};
    
     \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Alice5) to (Dave5) node {}; 
    
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt}}] (Alice5) to (Bob5) node {};
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Alice5) to (Carl5) node {};
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Carl5) to (Dave5) node {};
    \draw [<->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Bob5) to (Carl5) node {}; 
  \end{scope}
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  \begin{scope}[xshift=4cm, yshift=-5.5cm, scale=0.6, every node/.append style={transform shape}]
    % un Datagraph en \aProbabilisticDatabase
    \node [persona] (Alice6) {Alice};
    \node [draw = none] (graph_clean_name6) [left= 0.9cm of Alice6] {$\aProbabilisticDatabase(\aGraph) = 0$};
    \node [persona] (Bob6) [below right = of Alice6] {Bob};
    \node [persona] (Carl6) [below left = of Bob6] {Carl};
    \node [persona] (Dave6) [below left = of Alice6] {Dave};
    \node (moreGraphs6) [right = 1cm of Bob6] {\Huge{. . .}};
    
    \node [draw = none] (Path_start6) [right=0.2cm of Bob6] {};
    \node [draw = none] (Path_start_up6) [above =1cm of Path_start6] {};
    

   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Carl6) to (Dave6) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Bob6) to (Carl6) node {}; 
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}] (Alice6) to (Carl6) node {};    
  \end{scope}
  

%%%%%%%
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,blue!20]
      (Alice.north  -| Bob.east)  rectangle (Carl.south  -| Dave.west);
    \filldraw [line width=4mm,join=round,blue!20]
      (Alice2.north  -| Bob2.east)  rectangle (Carl2.south  -| Dave2.west);
    \filldraw [line width=4mm,join=round,blue!20]
      (Alice3.north  -| Bob3.east)  rectangle (Carl3.south  -| Dave3.west); 
      
    \filldraw [line width=4mm,join=round,red!10]
      (Alice4.north  -| Bob4.east)  rectangle (Carl4.south  -| Dave4.west);     
    \filldraw [line width=4mm,join=round,red!10]
      (Alice5.north  -| Bob5.east)  rectangle (Carl5.south  -| Dave5.west);     
    \filldraw [line width=4mm,join=round,red!10]
      (Alice6.north  -| Bob6.east)  rectangle (Carl6.south  -| Dave6.west);     
  \end{pgfonlayer}  
\end{tikzpicture}
%} %fbox end para testeo
 \caption{A toy example of a probabilistic data-graph, where nodes $1,2,3,4$ are labeled with the $\Sigma_n$ data values $a_1=\esLabel{Alice}, a_2=\esLabel{Bob}, a_3=\esLabel{Carl}$ and $a_4=\esLabel{Dave}$, respectively.}  
 \label{Figure:AProbabilisticDataGraphToyExample}
\end{figure}

==> Examples/example_globalPQAPathExpressionToySocialNetwork.tex <==
\begin{example} [Global PQA\textemdash a toy social network and a simple question] \label{example:globalPQAPathExpressionToySocialNetwork}
Following the idea of Example~\ref{example:toySocialNetworkAndNoisyObserverOverGraph}, we can ask whether everyone in a network are connected, in any direction, via at most 3 steps of an edge $\esLabel{friend}$ or $\esLabel{follows}$. 

For the PUGD $\aPUDG = (\aProbabilisticDatabase,\aRealizationModel,\aGraph')$, the probability that the property holds corresponds to the answer of the \functionProblem{Global PQA} problem for the path expression $\aPath = (\esLabel{friend} \pathUnion \esLabel{follows})^{0,3}$. 
The Figure~\ref{figure:globalPQAOverToySocialNetwork} illustrates a particular case. Here we have that the resulting output would be $0.1$:
\begin{align*}
\aInverseRealizationModel(\aGraph')(\aGraph_1) &= 0.5 \text{ and $\aPath$ does \emph{not} hold over all pairs in  $\aGraph_1$} \\
\aInverseRealizationModel(\aGraph')(\aGraph_2) &= 0.4 \text{ and $\aPath$ does \emph{not} hold over all pairs in  $\aGraph_2$} \\
\aInverseRealizationModel(\aGraph')(\aGraph_3) &= 0.1 \text{ and $\aPath$ \emph{does} hold over all pairs in  $\aGraph_3$}  \\
\Longrightarrow & \\
\functionProblem{Global PQA}_{\aPath}((\aProbabilisticDatabase,\aRealizationModel,\aGraph')) &= 0.1 
\end{align*}

On the other hand, the result for the path expression $\pathComplement{\aPath}$ would be $0.9$.

\newcommand{\fontSizeEnGrafosAchicados}{|\tiny|} %para los textos de los ejes de la proxima figura, hechos con decorations
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[node distance=3.5cm,->,>=stealth', bend angle=45,auto] %,
  \tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!0,minimum size=10mm]
  %\tikzstyle{otra cosa}=[rectangle,thick,draw=black!75, fill=black!20,minimum size=4mm]
  \tikzstyle{every label}=[blue]
  \tikzstyle{every decoration}=[text format delimiters={|}{|}] %Para achicar a mano los textos en los edges de un decoration. Ver comando fontSizeEngrafosAchicados

  \begin{scope} [scale=0.5, every node/.append style={transform shape}]
    % un Datagraph en \aProbabilisticDatabase
    \node [persona] (Alice) {Alice};
    \node [draw = none] (graph_clean_name) [right= 1.5cm of Alice] {$\aGraph_1 \in \aProbabilisticDatabase$};
    \node [persona] (Bob) [below right = of Alice] {Bob};
    \node [persona] (Carl) [below left = of Bob] {Carl};
    \node [persona] (Dave) [left = of Bob] {Dave};
    
    \node [draw = none] (Path_start1) [right=0.2cm of Bob] {};

    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center, text={\fontSizeEnGrafosAchicados friend}, raise=5pt}}, bend right] (Alice) to (Bob) node {}; 
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados friend},raise=0.2em, reverse path}}, bend right] (Bob) to (Alice) node {};  %reverse path para que escriba el texto en el lado de arriba, sino queda feo
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados follows},raise=0.2em, reverse path}}] (Bob) to (Alice) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados follows},raise=0.2em, reverse path}}] (Bob) to (Carl) node {};
    
  \end{scope}
  
  

    \begin{scope} [scale=0.5, every node/.append style={transform shape}, yshift = -10cm] % yshift a mano... en realidad deberia hacer el shift en base a la altura del grafo anterior
    \node [persona] (Alice2) {Alice};
    \node [draw = none] (graph_clean_name) [right= 1.5cm of Alice2] {$\aGraph_2 \in \aProbabilisticDatabase$};
    \node [persona] (Bob2) [below right = of Alice2] {Bob};
    \node [persona] (Carl2) [below left = of Bob2] {Carl};
    \node [persona] (Dave2) [left = of Bob2] {Dave};
    
    \node [draw = none] (Path_start2) [right=0.2cm of Bob2] {};

    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center, text={\fontSizeEnGrafosAchicados friend}, raise=0.2em}}, bend right] (Alice2) to (Bob2) node {}; 
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados friend},raise=0.2em, reverse path}}, bend right] (Bob2) to (Alice2) node {};  %reverse path para que escriba el texto en el lado de arriba, sino queda feo
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados follows},raise=0.2em, reverse path}}] (Bob2) to (Alice2) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados follows},raise=0.2em, reverse path}}] (Bob2) to (Carl2) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados friend},raise=0.2em, reverse path}}] (Alice2) to (Dave2) node {};
    
  \end{scope}
  
  
      \begin{scope} [scale=0.5, every node/.append style={transform shape}, yshift = -20cm] % yshift a mano... en realidad deberia hacer el shift en base a la altura del grafo anterior
    \node [persona] (Alice3) {Alice};
    \node [draw = none] (graph_clean_name) [right= 1.5cm of Alice3] {$\aGraph_3 \in \aProbabilisticDatabase$};
    \node [persona] (Bob3) [below right = of Alice3] {Bob};
    \node [persona] (Carl3) [below left = of Bob3] {Carl};
    \node [persona] (Dave3) [left = of Bob3] {Dave};
    
    \node [draw = none] (Path_start3) [right=0.2cm of Bob3] {};

    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center, text={\fontSizeEnGrafosAchicados friend}, raise=0.2em}}, bend right] (Alice3) to (Bob3) node {}; 
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados friend},raise=0.2em, reverse path}}, bend right] (Bob3) to (Alice3) node {};  %reverse path para que escriba el texto en el lado de arriba, sino queda feo
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados follows},raise=0.2em, reverse path}}] (Bob3) to (Alice3) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados follows},raise=0.2em, reverse path}}] (Bob3) to (Carl3) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados friend},raise=0.2em, reverse path}}] (Alice3) to (Dave3) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados friend},raise=0.2em}}] (Dave3) to (Carl3) node {};    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={\fontSizeEnGrafosAchicados follows},raise=0.2em}}, bend right] (Carl3) to (Bob3) node {};    
  \end{scope}
 


\tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!5,minimum size=10mm] %renuevo el estilo
  \begin{scope}[xshift=8cm, yshift = -3.3cm]
    \node [persona] (AliceU) {Alice}; % en el grafo Unclean
    \node [draw = none] (graph_unclean_name) [right= 2cm of AliceU] {$\aGraph'$};
    \node [persona] (BobU) [below right = of AliceU] {Bob};
    \node [persona] (CarlU) [below left = of BobU] {Carl};
    \node [persona] (DaveU) [left = of BobU] {Dave};
    
    \node [draw = none] (Path_end) [left= 0.2cm of DaveU] {};
    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt}}, bend right] (AliceU) to (BobU) node {}; 
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt, reverse path}}, bend right] (BobU) to (AliceU) node {};
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (BobU) to (AliceU) node {};
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (BobU) to (CarlU) node {};
  \end{scope}

% representacion de \aRealizationModel
  \draw [thick,decorate, decoration=snake, segment length=10mm]
    (Path_end) ->  (Path_start1) 
    node [right=1mm,midway,text width=0.5cm,text centered]
      {$\aInverseRealizationModel$} node [right=1mm,near end, font = \footnotesize, text width=1cm,text centered] {$p=0.5$};
  \draw [thick,decorate, decoration=snake, segment length=10mm]
    (Path_end) ->  (Path_start2) 
    node [below=2mm,midway,text width=0.4cm,text centered]
      {$\aInverseRealizationModel$} node [above=1mm,near end, font = \footnotesize, text width=1cm,text centered] {$p=0.4$};
    \draw [thick,decorate, decoration=snake, segment length=10mm]
    (Path_end) ->  (Path_start3) 
    node [right=1mm,midway,text width=0.5cm,text centered]
      {$\aInverseRealizationModel$} node [right=1mm,near end, font = \footnotesize, text width=1cm,text centered] {$p=0.1$};

  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,blue!20]
      (Alice.north  -| Bob.east)  rectangle (Carl.south  -| Dave.west)
      (Alice2.north -| Bob2.east) rectangle (Carl2.south -| Dave2.west)
      (Alice3.north -| Bob3.east) rectangle (Carl3.south -| Dave3.west);
    \filldraw [line width=4mm,join=round,blue!10]      
      (AliceU.north -| BobU.east) rectangle (CarlU.south -| DaveU.west);
      
  \end{pgfonlayer}
\end{tikzpicture}
\caption{All possible data-graphs with non-zero probability which can be transformed with different  non-zero probabilities by $\aRealizationModel$ into $\aGraph'$. See  Example~\ref{example:globalPQAPathExpressionToySocialNetwork} for a simple case of PQA on this setting.}  
\label{figure:globalPQAOverToySocialNetwork}
\end{figure}
% Originalmente estaba con \aRealizationModel^{-1}
% en vez de  \aInverseRealizationModel_{\aProbabilisticDatabase,\aRealizationModel}(\aGraph')(\aGraph)
\end{example}
%\sergio{Cambié el símbolo en las flechas; antes todavía tenía $\aRealizationModel^{-1}$}


==> Examples/figure_exampleARealizationModel.tex <==
%\fbox{ %para marcar los bordes... Parece que están bien
\begin{figure}[!ht]%
\centering 
\begin{tikzpicture}[node distance=3.5cm,->,>=stealth', bend angle=45,auto] %, %every node/.style={inner sep=0,outer sep=0}] scale=0.9
  \tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!0,minimum size=10mm]
  %\tikzstyle{otra cosa}=[rectangle,thick,draw=black!75, fill=black!20,minimum size=4mm]
  \tikzstyle{every label}=[blue]
  %\clip (Alice2.north  -| Alice.west) rectangle (Carl3.south  -| Bob3.east); %intento fallido de remover márgenes excesivos
%%%%%%%%%%%%%%%%
  \begin{scope}
    % un Datagraph en \aProbabilisticDatabase
    \node [persona] (Alice) {Alice};
    \node [draw = none] (graph_clean_name) [right= 1.5cm of Alice] {$\aGraph \in \aProbabilisticDatabase$};
    \node [persona] (Bob) [below right = of Alice] {Bob};
    \node [persona] (Carl) [below left = of Bob] {Carl};
    
    \node [draw = none] (Path_start) [right=0.2cm of Bob] {};
    \node [draw = none] (Path_start_up) [above =1cm of Path_start] {};
    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt}}, bend right] (Alice) to (Bob) node {}; 
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt, reverse path}}, bend right] (Bob) to (Alice) node {};  %reverse path para que escriba el texto en el lado de arriba, sino queda feo
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (Bob) to (Alice) node {};
      \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (Bob) to (Carl) node {}; 
  \end{scope}

\tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!5,minimum size=10mm] %renuevo para pequeños cambios
%%%%%%%%%%%%%%%%%%
  \begin{scope}[xshift=6cm, yshift=1.5cm, scale=0.6, every node/.append style={transform shape}]
    % Un unclean datagraph producto de R; se borró un edge de Bob hacia Alice
    \node [persona] (Alice2) {Alice};
    \node [draw = none] (graph_unclean_name) [right= 2cm of Alice2] {$\aGraph$};
    \node [persona] (Bob2) [below right = of Alice2] {Bob};
    \node [persona] (Carl2) [below left = of Bob2] {Carl};
    
    \node [draw = none] (Path_end) [left=2.5cm of Bob2] {};
    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt}}, bend right] (Alice2) to (Bob2) node {}; 
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob2) to (Alice2) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt, reverse path}}, bend right] (Bob2) to (Alice2) node {};    
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob2) to (Carl2) node {};
  \end{scope}
 
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
   \begin{scope}[xshift=6cm, yshift=-4cm, scale=0.6, every node/.append style={transform shape}]
    % Un unclean datagraph producto de R; se borró un edge de Bob hacia Alice
    \node [persona] (Alice3) {Alice};
    \node [draw = none] (graph_unclean_name) [right= 2cm of Alice3] {$\aGraph'$};
    \node [persona] (Bob3) [below right = of Alice3] {Bob};
    \node [persona] (Carl3) [below left = of Bob3] {Carl};
    
    \node [draw = none] (Path_end2) [left=2.5cm of Bob3] {};
    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|friend},raise=5pt}}, bend right] (Alice3) to (Bob3) node {}; 
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob3) to (Alice3) node {};
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={|\scriptsize|follows},raise=5pt, reverse path}}] (Bob3) to (Carl3) node {};
  \end{scope}

% representacion de \aRealizationModel
  \draw [thick,decorate, decoration=snake, segment length=10mm]
    (Path_start) ->  (Path_end) 
    node [above=3mm,midway,text width=3cm,text centered]
      {$\aRealizationModel$};
  \draw [thick,decorate, decoration=snake, segment length=10mm]
    (Path_start) ->  (Path_end2) 
    node [above=3mm,midway,text width=3cm,text centered]
      {$\aRealizationModel$};      
    % \draw [thick, bend left]  %decorate, decoration=snake, segment length=6mm,
    % (Path_start) to [out= -75, in = -90 ]  (Path_start_up) 
    % node [right=1mm,midway, text width=0.5cm, text centered]
    %   {};

  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,blue!20]
      (Alice.north  -| Bob.east)  rectangle (Carl.south  -| Carl.west);
    \filldraw [line width=4mm,join=round,blue!10]      
      (Alice2.north -| Bob2.east) rectangle (Carl2.south -| Carl2.west)
      (Alice3.north -| Bob3.east) rectangle (Carl3.south -| Carl3.west);      
  \end{pgfonlayer}  
\end{tikzpicture}
%} %fbox end para testeo
\caption{Two possible actions of a particular noisy observer $\aRealizationModel$ over a given data-graph $\aGraph$ in $\aProbabilisticDatabase$. In one case, with probability $\aRealizationModel(\aGraph)(\aGraph)$, the original database is left unchanged. In the other case, with probability $\aRealizationModel(\aGraph)(\aGraph')$, one particular edge of the original database is deleted.}  
\label{figure:exampleARealizationModel}
\end{figure}
% Version original (hace rulo para evitar volver a dibujar el grafo)
% \begin{figure}
% \centering
% \begin{tikzpicture}[node distance=3.5cm,->,>=stealth', bend angle=45,auto] %,
%   \tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!0,minimum size=10mm]
%   %\tikzstyle{otra cosa}=[rectangle,thick,draw=black!75, fill=black!20,minimum size=4mm]
%   \tikzstyle{every label}=[blue]
%   \begin{scope}
%     % un Datagraph en \aProbabilisticDatabase
%     \node [persona] (Alice) {Alice};
%     \node [draw = none] (graph_clean_name) [right= 1.5cm of Alice] {$\aGraph \in \aProbabilisticDatabase$};
%     \node [persona] (Bob) [below right = of Alice] {Bob};
%     \node [persona] (Carl) [below left = of Bob] {Carl};
    
%     \node [draw = none] (Path_start) [right=0.2cm of Bob] {};
%     \node [draw = none] (Path_start_up) [above =1cm of Path_start] {};
    
%     \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt}}, bend right] (Alice) to (Bob) node {}; 
%     \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt, reverse path}}, bend right] (Bob) to (Alice) node {};  %reverse path para que escriba el texto en el lado de arriba, sino queda feo
%   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (Bob) to (Alice) node {};
%       \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (Bob) to (Carl) node {};
%   \end{scope}
% \tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!5,minimum size=10mm] %renuevo para pequeños cambios
%   \begin{scope}[xshift=6cm]
%     % Un unclean datagraph producto de R; se borró un edge de Bob hacia Alice
%     \node [persona] (Alice2) {Alice};
%     \node [draw = none] (graph_unclean_name) [right= 2cm of Alice2] {$\aGraph'$};
%     \node [persona] (Bob2) [below right = of Alice2] {Bob};
%     \node [persona] (Carl2) [below left = of Bob2] {Carl};
    
%     \node [draw = none] (Path_end) [left=2.5cm of Bob2] {};
    
%     \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=5pt}}, bend right] (Alice2) to (Bob2) node {}; 
%   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (Bob2) to (Alice2) node {};
%   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=5pt, reverse path}}] (Bob2) to (Carl2) node {};
%   \end{scope}
% % representacion de \aRealizationModel
%   \draw [thick,decorate, decoration=snake, segment length=10mm]
%     (Path_start) ->  (Path_end) 
%     node [above=3mm,midway,text width=3cm,text centered]
%       {$\aRealizationModel$};
%     \draw [thick, bend left]  %decorate, decoration=snake, segment length=6mm,
%     (Path_start) to [out= -75, in = -90 ]  (Path_start_up) 
%     node [right=1mm,midway, text width=0.5cm, text centered]
%       {};
%
%   \begin{pgfonlayer}{background}
%     \filldraw [line width=4mm,join=round,blue!20]
%       (Alice.north  -| Bob.east)  rectangle (Carl.south  -| Carl.west);
%     \filldraw [line width=4mm,join=round,blue!10]      
%       (Alice2.north -| Bob2.east) rectangle (Carl2.south -| Carl2.west);
%   \end{pgfonlayer}
% \end{tikzpicture}
% \caption{Two possible actions of a particular noisy observer $\aRealizationModel$ over a given data-graph $\aGraph$ in $\aProbabilisticDatabase$. In one case, with probability $\aRealizationModel(\aGraph)(\aGraph)$, the original database is left unchanged. In the other case, with probability $\aRealizationModel(\aGraph)(\aGraph')$, one particular edge of the original database is deleted.}  
% \label{figure:exampleARealizationModel}
% \end{figure}

==> Examples/image_example-graph.tex <==
\begin{figure}[h!]%[H]
\centering
\begin{tikzpicture}[node distance=3.5cm,->,>=stealth', bend angle=45,auto] %,
  \tikzstyle{persona}=[rounded rectangle,thick,draw=black!80,fill=black!0,minimum size=10mm]
  %\tikzstyle{otra cosa}=[rectangle,thick,draw=black!75, fill=black!20,minimum size=4mm]
  \tikzstyle{every label}=[blue]
  \tikzstyle{every decoration}=[text format delimiters={|}{|}] %Para achicar a mano los textos en los edges de un decoration. Ver comando fontSizeEngrafosAchicados


    \node [persona] (Alice) {Alice};
    \node [draw = none] (graph_clean_name) [right= 2.5cm of Alice] {$\aGraph$};
    \node [persona] (Bob) at ($ (Alice) + (-35:3.7cm) $) {Bob};
    \node [persona] (Carl) [below = of Alice] {Carl};
    \node [persona] (Dave) at ($ (Alice) + (-145:3.7cm) $) {Dave};
    
    \node [draw = none] (Path_start) [right=0.2cm of Bob] {};

    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center, text={blocked}, raise=0.2em}}] (Alice) to (Bob) node {}; 
    %\draw [->, postaction= {decorate,decoration={text along path,text align=center,text={ follows},raise=0.2em, reverse path}}, bend right] (Bob) to (Alice) node {};  %reverse path para que escriba el texto en el lado de arriba, sino queda feo
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=0.2em, reverse path}}, bend right] (Bob) to (Alice) node {};
   \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=0.2em, reverse path}}] (Alice) to (Carl) node {};   
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=0.2em, reverse path}}] (Alice) to (Dave) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={friend},raise=0.2em}}, bend left] (Dave) to (Alice) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={ friend},raise=0.2em}}, bend right] (Dave) to (Carl) node {};
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={ friend},raise=0.2em, reverse path}}] (Carl) to (Dave) node {};  
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={follows},raise=0.2em}}] (Carl) to (Bob) node {};    
    \draw [->, postaction= {decorate,decoration={text along path,text align=center,text={ follows},raise=0.2em, reverse path}}, bend left] (Bob) to (Carl) node {};    

  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,blue!20]
      (Alice.north  -| Bob.east)  rectangle (Carl.south  -| Dave.west);   
  \end{pgfonlayer}  
 


\end{tikzpicture}
\caption{A data-graph $\aGraph$ with set of nodes $V = \{1,2,3,4\}$  and data values $D(1) = \esDato{Alice}$, $D(2) = \esDato{Dave}$, $D(3) = \esDato{Carl}$ and $D(4) = \esDato{Bob}$, representing the names of the individuals in a social network, and the relation between any two individuals are either \esLabel{friend}, \esLabel{follows}, or \esLabel{blocked}.}  
\label{figure:exampleDataGraph}
\end{figure}

